Trollthrottle -- Raising the Cost of Astroturfing

Astroturfing, i.e., the fabrication of public discourse by private or state-controlled sponsors via the creation of fake online accounts, has become incredibly widespread in recent years. It gives a disproportionally strong voice to wealthy and technology-savvy actors, permits targeted attacks on public forums and could in the long run harm the trust users have in the internet as a communication platform. Countering these efforts without deanonymising the participants has not yet proven effective; however, we can raise the cost of astroturfing. Following the principle `one person, one voice', we introduce Trollthrottle, a protocol that limits the number of comments a single person can post on participating websites. Using direct anonymous attestation and a public ledger, the user is free to choose any nickname, but the number of comments is aggregated over all posts on all websites, no matter which nickname was used. We demonstrate the deployability of Trollthrottle by retrofitting it to the popular news aggregator website Reddit and by evaluating the cost of deployment for the scenario of a national newspaper (168k comments per day), an international newspaper (268k c/d) and Reddit itself (4.9M c/d).

==> approach-flat.tex <==
\begin{tikzpicture}[]
        \newcommand{\groupdist}{4mm}
        \node[verifier] (v1) {$V_1$};
        \node[verifier, right = \groupdist of v1.center] (v2) {$\ldots$};
        \node[verifier, right = \groupdist of v2.center] (v3) {$V_n$};

        \node[issuer, below = 20mm of v1] (i) {$I$};

        \node[user, right = 40mm of i] (u) {$U$};
        \node[ledger, right = 40mm of u] (l) {$L$};

        \node[website, above = 20mm of l] (w3) {$W_m$};
        \node[website, left = \groupdist of w3.center ] (w2) {$\ldots$};
        \node[website, left = \groupdist of w2.center] (w1) {$W_1$};


             % \begin{pgfonlayer}{background}
             % % \node[fit=(v1)(v3), group] {};
             %     \path (v3.south) -- (v1.north)
             %          node[group,midway, fit=(v3.north east)(v1.south west)]{};
             %     \path (w1.south) -- (w3.north)
             %          node[group,midway, fit=(w1.south west)(w3.south east)]{};
             % \end{pgfonlayer}

        % \node[label, above = 13mm of v2, anchor=center] (lver) {verifiers};
        % \node[label, above = 13mm of w2, anchor=center] (lweb) {web servers};

        \node[fit = (v1) (v3),rectangle] (vs) {};
        \node[fit = (w1) (w3),rectangle] (ws) {};

        \draw [brace] (vs.north west) -- (vs.north east) node
            [bracelabel] {verifiers};
        \draw [brace] (ws.north west) -- (ws.north east) node
            [bracelabel] {web servers};

             \draw[<->,draw=gray] (v3) -- (u) node[edgel]  {identify};
             \draw[->,draw=gray] (i) -- (v1) node[edgel]  {audits};
             \draw[->,draw=gray] (i) -- (v2) node[]  {};
             \draw[->,draw=gray] (i) -- (v3) node[]  {};
             \draw[->,draw=gray] (i) -- (u) node[edgel]  {issues DAA
                key };
             \draw[->,draw=gray] (u) -- (l) node[edgel]  {comments};
             \draw[->,draw=gray] (l) -- (w2) node[edgel]  {};
             \draw[->,draw=gray] (l) -- (w1) node[edgel,below]  {represent};
             \draw[->,draw=gray] (l) -- (w3) node[edgel]  {};
\end{tikzpicture}

